Extracting Multi-valued Relations from Language Models

The widespread usage of latent language representations via pre-trained language models (LMs) suggests that they are a promising source of structured knowledge. However, existing methods focus only on a single object per subject-relation pair, even though often multiple objects are correct. To overcome this limitation, we analyze these representations for their potential to yield materialized multi-object relational knowledge. We formulate the problem as a rank-then-select task. For ranking candidate objects, we evaluate existing prompting techniques and propose new ones incorporating domain knowledge. Among the selection methods, we find that choosing objects with a likelihood above a learned relation-specific threshold gives a 49.5% F1 score. Our results highlight the difficulty of employing LMs for the multi-valued slot-filling task and pave the way for further research on extracting relational knowledge from latent language representations.

==> (inline-0) <==
\begin{tabular}{l|l|r}
\toprule
\srp & Generated Object List & |GT|\\
\hline
(compound, \textit{has-parts}) & & \\
Calcium Carbonate & \textcolor{mygreen}{carbon    (0.47)}, \textcolor{myred}{hydrogen    (0.03)}, \textcolor{mygreen}{oxygen    (0.02)}, \textcolor{mygreen}{calcium    (0.01)}, \textcolor{myred}{silicon    (0.01)}, \textcolor{myred}{nitrogen    (0.002)}, \textcolor{myred}{sulfur    (0.002)} & \multicolumn{1}{c}{3}\\

Dopamine & \textcolor{mygreen}{hydrogen    (0.09)}, \textcolor{mygreen}{nitrogen    (0.05)}, \textcolor{mygreen}{carbon    (0.05)}, \textcolor{mygreen}{oxygen    (0.05)}, \textcolor{myred}{calcium    (0.02)}, \textcolor{myred}{sodium    (0.011)}, \textcolor{myred}{sulfur    (0.009)} & \multicolumn{1}{c}{4}\\

Sodium Chloride & \textcolor{myred}{carbon    (0.15)}, \textcolor{myred}{hydrogen    (0.09)}, \textcolor{myred}{oxygen    (0.03)}, \textcolor{myred}{silicon    (0.01)}, \textcolor{myred}{nitrogen    (0.01)}, \textcolor{myred}{sulfur    (0.006)}, \textcolor{mygreen}{sodium    (0.006)}& \multicolumn{1}{c}{2}\\

Thiocyanic Acid & \textcolor{mygreen}{hydrogen    (0.1)}, \textcolor{mygreen}{carbon    (0.1)}, \textcolor{myred}{oxygen    (0.03)}, \textcolor{mygreen}{nitrogen    (0.02)}, \textcolor{mygreen}{sulfur    (0.01)}, \textcolor{myred}{silicon    (0.003)}, \textcolor{myred}{sodium    (0.002)}& \multicolumn{1}{c}{4}\\

Water & \textcolor{mygreen}{oxygen    (0.17)}, \textcolor{mygreen}{hydrogen    (0.17)}, \textcolor{myred}{carbon    (0.05)}, \textcolor{myred}{nitrogen    (0.02)}, \textcolor{myred}{sodium    (0.01)}, \textcolor{myred}{mercury    (0.004)}, \textcolor{myred}{sulfur    (0.003)}& \multicolumn{1}{c}{2}\\

\hline
(country, \textit{borders}) & & \\
Germany & \textcolor{mygreen}{poland    (0.14)}, \textcolor{mygreen}{austria    (0.12)}, \textcolor{mygreen}{france    (0.09)}, \textcolor{myred}{italy    (0.06)}, \textcolor{mygreen}{belgium    (0.05)}, \textcolor{myred}{russia    (0.04)}, \textcolor{mygreen}{switzerland    (0.04)} & \multicolumn{1}{c}{9}\\

India & \textcolor{mygreen}{pakistan    (0.34)}, \textcolor{mygreen}{bangladesh    (0.19)}, \textcolor{mygreen}{myanmar    (0.1)}, \textcolor{mygreen}{nepal    (0.1)}, \textcolor{mygreen}{china    (0.05)}, \textcolor{myred}{iran    (0.02)}, \textcolor{mygreen}{bhutan    (0.02)} & \multicolumn{1}{c}{8}\\

Palau & \textcolor{myred}{japan   (0.06)}, \textcolor{mygreen}{indonesia   (0.05)}, \textcolor{myred}{taiwan   (0.04)}, \textcolor{myred}{fiji   (0.03)}, \textcolor{myred}{china   (0.02)}, \textcolor{myred}{australia   (0.02)}, \textcolor{mygreen}{philippines   (0.01)} & \multicolumn{1}{c}{3}\\

Malta &  \textcolor{myred}{gibraltar   (0.12)}, \textcolor{mygreen}{italy   (0.11)}, \textcolor{myred}{cyprus   (0.07)}, \textcolor{myred}{ireland   (0.06)}, \textcolor{myred}{greece   (0.05)}, \textcolor{myred}{tunisia   (0.04)}, \textcolor{myred}{serbia   (0.04)} & \multicolumn{1}{c}{1}\\

Singapore & \textcolor{mygreen}{malaysia   (0.7)}, \textcolor{myred}{thailand   (0.1)}, \textcolor{mygreen}{indonesia   (0.1)}, \textcolor{myred}{vietnam   (0.02)}, \textcolor{myred}{myanmar   (0.02)}, \textcolor{myred}{china   (0.01)}, \textcolor{myred}{taiwan   (0.01)} & \multicolumn{1}{c}{2}\\

\hline
(country, \textit{official-lang}) & & \\
Algeria &  \textcolor{myred}{french  (0.47)}, \textcolor{mygreen}{arabic  (0.4)},  \textcolor{myred}{spanish  (0.04)},  \textcolor{myred}{english  (0.03)}, \textcolor{mygreen}{algerian  (0.007)},  \textcolor{myred}{italian  (0.005)},  \textcolor{myred}{latin  (0.003)} & \multicolumn{1}{c}{2}\\

Bolivia  & \textcolor{mygreen}{spanish  (0.9)},  \textcolor{myred}{english  (0.07)},  \textcolor{myred}{portuguese  (0.01)},  \textcolor{myred}{french  (0.006)},  \textcolor{myred}{arabic  (0.003)},  \textcolor{myred}{italian  (0.002)},  \textcolor{myred}{latin  (0.001)} & \multicolumn{1}{c}{4}\\

Ethiopia &  \textcolor{myred}{somali  (0.52)},  \textcolor{myred}{arabic  (0.08)},  \textcolor{myred}{english  (0.05)},  \textcolor{myred}{ethiopian  (0.04)},  \textcolor{myred}{italian  (0.02)},  \textcolor{myred}{spanish  (0.01)},  \textcolor{myred}{french  (0.01)} & \multicolumn{1}{c}{1}\\

Singapore &  \textcolor{mygreen}{english  (0.7)}, \textcolor{mygreen}{malay  (0.18)}, \textcolor{myred}{chinese  (0.03)}, \textcolor{mygreen}{tamil  (0.03)}, \textcolor{mygreen}{mandarin  (0.02)}, \textcolor{myred}{indonesian  (0.005)}, \textcolor{myred}{arabic  (0.003)} & \multicolumn{1}{c}{4}\\

South Africa & \textcolor{mygreen}{english  (0.9)},  \textcolor{myred}{dutch  (0.03)},  \textcolor{myred}{french  (0.03)},  \textcolor{myred}{portuguese  (0.02)},  \textcolor{myred}{spanish  (0.01)},  \textcolor{myred}{german  (0.006)},  \textcolor{myred}{arabic  (0.004)} & \multicolumn{1}{c}{11}\\

\hline
(person, \textit{instrument}) & & \\
A. R. Rahman & \textcolor{mygreen}{guitar (0.29)}, \textcolor{mygreen}{flute (0.18)}, \textcolor{mygreen}{piano (0.16)}, \textcolor{myred}{violin (0.08)}, \textcolor{mygreen}{saxophone (0.05)}, \textcolor{myred}{harmonica (0.04)}, \textcolor{mygreen}{clarinet (0.03)} & \multicolumn{1}{c}{16} \\

 Andy Hurley & \textcolor{myred}{guitar (0.36), piano (0.11), bass (0.06), violin (0.05), cello (0.04), accordion (0.03)}, \textcolor{mygreen}{drums (0.03)} & \multicolumn{1}{c}{1} \\

Bruce Springsteen & \textcolor{mygreen}{guitar  (0.54)}, \textcolor{mygreen}{piano  (0.08)}, \textcolor{myred}{bass (0.05)}, \textcolor{myred}{drums (0.04)}, \textcolor{myred}{mandolin (0.03)}, \textcolor{mygreen}{harmonica (0.03)}, \textcolor{myred}{trumpet (0.03)}& \multicolumn{1}{c}{3} \\

Owen Pallett & \textcolor{mygreen}{guitar (0.34), piano (0.15), violin (0.06)}, \textcolor{myred}{bass (0.05), cello (0.05), trumpet (0.03), drums (0.03)}  & \multicolumn{1}{c}{4} \\

Rino Sashihara & \textcolor{myred}{guitar (0.2815), flute (0.12), piano (0.12), violin (0.07), cello (0.04), accordion (0.04), clarinet (0.03)} & \multicolumn{1}{c}{1}\\

\hline
(person, \textit{speaks-lang}) & & \\
Alessandra Ambrosio & \textcolor{myred}{italian (0.9), english (0.1), spanish (0.02), french (0.02), german (0.01)},  \textcolor{mygreen}{portuguese (0.01)}, \textcolor{myred}{latin (0.01)} & \multicolumn{1}{c}{3}\\

Amy Jackson & \textcolor{mygreen}{english (0.6)}, \textcolor{myred}{spanish (0.1), french (0.1), japanese (0.03), german (0.03), russian (0.02), italian (0.02)} & \multicolumn{1}{c}{4}\\

Gustavo Petro & \textcolor{mygreen}{spanish (0.7), english (0.2), italian (0.03)}, \textcolor{myred}{portuguese (0.03)}, \textcolor{mygreen}{french (0.02)}, \textcolor{myred}{german (0.01), catalan (0.006)} & \multicolumn{1}{c}{4}\\

Gad Elmaleh & \textcolor{mygreen}{english (0.4), arabic (0.4), french (0.13), hebrew (0.03)}, \textcolor{myred}{spanish (0.01), persian (0.007), russian (0.007)} & \multicolumn{1}{c}{4}\\

Petro Poroshenko &  \textcolor{mygreen}{russian (0.4), ukrainian (0.3), english (0.13)},  \textcolor{myred}{polish (0.05), belarusian (0.03)}, \textcolor{mygreen}{bulgarian (0.006)},  \textcolor{myred}{german (0.006)}  & \multicolumn{1}{c}{6}\\

\hline
(person, \textit{occupation}) & & \\
Donald Trump & \textcolor{mygreen}{politician (0.0005)}, \textcolor{myred}{american (0.0005), speaker (0.0004), name (0.0003), personality (0.0003), person (0.0003)}  & \multicolumn{1}{c}{17}\\

Neil Gaiman & \textcolor{mygreen}{author (0.001), writer (0.001), novelist (0.0003)},  \textcolor{myred}{artist (0.0003), contributor (0.0002), character (0.0002)} & \multicolumn{1}{c}{11}\\

Richard Dawkins & \textcolor{mygreen}{author (0.0024), biologist (0.0019), writer (0.0018)},  \textcolor{myred}{psychologist (0.001), philosopher (0.001), scientist (0.0008)} & \multicolumn{1}{c}{15}\\

George R. R. Martin & \textcolor{myred}{author (0.0032), historian (0.0025)}, \textcolor{mygreen}{writer (0.0013)}, \textcolor{myred}{scholar (0.0012), biologist (0.0005)}, \textcolor{mygreen}{novelist (0.0004)} & \multicolumn{1}{c}{10}\\

Yoko Ono & \textcolor{mygreen}{artist (0.001), singer (0.001), musician (0.0004)},  \textcolor{myred}{actress (0.0003), author (0.0002), writer (0.0002)}, \textcolor{mygreen}{painter (0.0002)}  & \multicolumn{1}{c}{10}\\

\hline
(river, \textit{basins}) & & \\
Aras River & \textcolor{myred}{russia (0.18), uzbekistan (0.08)}, \textcolor{mygreen}{azerbaijan (0.07), armenia (0.06)}, \textcolor{myred}{kazakhstan (0.04)}, \textcolor{mygreen}{iran (0.04)}, \textcolor{myred}{ukraine (0.03)} & \multicolumn{1}{c}{4}\\

Draa River & \textcolor{myred}{somalia (0.07), ethiopia (0.07), afghanistan (0.02), turkey (0.02), egypt (0.02), algeria (0.02)}, \textcolor{mygreen}{morocco (0.02)} & \multicolumn{1}{c}{1}\\

Mekong River & \textcolor{mygreen}{vietnam (0.2001), cambodia (0.19), thailand (0.05), laos (0.03), china (0.01), myanmar (0.003)}, \textcolor{myred}{cameroon (0.003)}  & \multicolumn{1}{c}{6}\\

Limpopo River & \textcolor{mygreen}{botswana (0.25)}, \textcolor{myred}{zambia (0.16), namibia (0.13)}, \textcolor{mygreen}{zimbabwe (0.08), mozambique (0.07)}, \textcolor{myred}{angola (0.02)}, \textcolor{mygreen}{africa (0.02)}   & \multicolumn{1}{c}{4}\\

Jordan River &  \textcolor{mygreen}{jordan (0.33), israel (0.06), syria (0.05)}, \textcolor{myred}{iraq (0.02), iran (0.02), egypt (0.02)},  \textcolor{mygreen}{palestine (0.02), lebanon (0.01)} & \multicolumn{1}{c}{6}\\

\hline
(state, \textit{borders}) & & \\
Alabama & \textcolor{mygreen}{mississippi (0.4), georgia (0.3), tennessee (0.1)},  \textcolor{myred}{louisiana (0.05)}, \textcolor{mygreen}{florida (0.04)},  \textcolor{myred}{arkansas (0.02), texas (0.02)} & \multicolumn{1}{c}{4}\\

Castile and León & \textcolor{myred}{navarre (0.26)}, \textcolor{mygreen}{galicia (0.22)}, \textcolor{myred}{catalonia (0.14)}, \textcolor{mygreen}{aragon (0.04)}, \textcolor{mygreen}{castile (0.02)}, \textcolor{myred}{valencia (0.01), mexico (0.003)} & \multicolumn{1}{c}{10}\\

La Rioja Province & \textcolor{myred}{mendoza (0.05), navarre (0.05), galicia (0.02), madrid (0.01), catalonia (0.007), piedmont (0.006)} & \multicolumn{1}{c}{5}\\

Gelderland & \textcolor{mygreen}{utrecht (0.40), holland (0.06)}, \textcolor{myred}{hesse (0.02), hamburg (0.01), jersey (0.003), bremen (0.002), berlin (0.001)} & \multicolumn{1}{c}{7}\\

Fukushima Prefecture & \textcolor{myred}{tokyo (0.23), hiroshima (0.14), okinawa (0.13), kyoto (0.1), osaka (0.03), nagoya (0.03), saga (0.01)} & \multicolumn{1}{c}{6}\\

\bottomrule
\end{tabular}
\begin{tabular}{llcl}
\toprule
\srp & Metric & avg-cutoff & \multicolumn{1}{c}{Our Prompts} \\
\midrule
\multirow{5}{*}{compound, \textit{has-parts}} & 
top-$k$ & 4 & \hspace{-0.4em}\rdelim\}{3}{*}[\x{} has \mask, which is an atom] \\
& prob-$x$ & 0.02 & \\
& cumul-$x$ & 0.53 & \\
& count-alpha & 2.26 & \x{} consists of \mask{} elements.\\
& count-num & 4.64 & \x{} consists of \mask{} elements\\
& verify-probe & $\alpha=0.06$ & \x{} consists of \y{} atom. Is this correct? Answer: \mask.\\
\midrule

\multirow{5}{*}{country, \textit{borders}} & 
top-$k$ & 3 & \hspace{-0.4em}\rdelim\}{3}{*}[\x{} and \mask{} share a border.] \\
& prob-$x$ & 0.05 & \\
& cumul-$x$ & 0.79 & \\
& count-alpha & 2.54 & \x{} shares border with \mask{} countries.\\
& count-num & 13.36 & \x{} shares border with \mask{} countries\\
& verify-probe & $\alpha=0$ & \x{} and \y{} share a border. Is this correct? Answer: \mask.\\
\midrule

\multirow{5}{*}{country, \textit{official-lang}} & 
top-$k$ & 1 & \hspace{-0.4em}\rdelim\}{3}{*}[\mask{} is the main language of \x.] \\
& prob-$x$ & 0.22 & \\
& cumul-$x$ & 0.91 & \\
& count-alpha & 3.42 & \x{} has \mask{} official languages.\\
& count-num & 2.18 & \x{} has \mask{} official languages\\
& verify-probe & $\alpha=0.11$ & \y{} is the official language of \x. Is this correct? Answer: \mask.\\
\midrule

\multirow{5}{*}{person, \textit{instrument}} & 
top-$k$ & 2 & \hspace{-0.4em}\rdelim\}{3}{*}[\x{} plays \mask, which is an instrument] \\
& prob-$x$ & 0.12 & \\
& cumul-$x$ & 0.54 & \\
& count-alpha & 2.98 & \x{} plays \mask{} instruments.\\
& count-num & 6.88 & \x{} plays \mask{} instruments\\
& verify-probe & $\alpha=0.28$ & \x{} plays \y. Is this correct? Answer: \mask.\\
\midrule

\multirow{5}{*}{person, \textit{speaks-lang}} & 
top-$k$ & 4 & \hspace{-0.4em}\rdelim\}{3}{*}[\x{} speaks in \mask.] \\
& prob-$x$ & 0.05 & \\
& cumul-$x$ & 0.87 & \\
& count-alpha & 4.16 & \hspace{-0.4em}\rdelim\}{2}{*}[\x{} speaks in \mask{} languages.]\\
& count-num & 6 & \\
& verify-probe & $\alpha=0.24$ & \x{} can speak in \y. Is this correct? Answer: \mask.\\
\midrule

\multirow{5}{*}{person, \textit{occupation}} &  
top-$k$ & 8 & \hspace{-0.4em}\rdelim\}{3}{*}[\x{} is a well-known \mask] \\
& prob-$x$ & 0 & \\
& cumul-$x$ & 0.01 & \\
& count-alpha & 4.74 & \hspace{-0.4em}\rdelim\}{2}{*}[\x{} had a total of \mask{} different professions.]\\
& count-num & 13.64 & \\
& verify-probe & $\alpha=0$ & \x{} is a well-known \y. Is this correct? Answer: \mask.\\
\midrule

% \multirow{5}{*}{river, \textit{basins}}  & 
% top-$k$ & 1 & \hspace{-0.4em}\rdelim\}{3}{*}[\x{} river basins in \mask] \\
% & prob-$x$ & 0.03 & \\
% & cumul-$x$ & 0.46 & \\
% & count-alpha & 2.08 & \x{} river basins in \mask{} countries.\\
% & count-num & 14.84 & \x{} river basins in \mask{} countries \\
% & verify-probe & $\alpha=0$ & \x{} river basins in \y. Is this correct? Answer: \mask.\\
% \midrule

\multirow{5}{*}{state, \textit{borders}}  & 
top-$k$ & 5 & \hspace{-0.4em}\rdelim\}{3}{*}[\x{} and \mask{} share a border] \\
& prob-$x$ & 0.04 & \\
& cumul-$x$ & 0.75 & \\
& count-alpha & 3.16 & \x{} shares border with \mask{} states\\
& count-num & 13.04 & \x{} shares border with a total of \mask{} states.\\
& verify-probe & $\alpha=0$ & \x{} and \y{} share a border. Is this correct? Answer: \mask. \\

\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
% \toprule
% Relation & Query\\
% \midrule
% chemical compound, \textit{has-parts} & ``\x{} contains \y'' \\
% country, \textit{borders} & ``\x{} bordering \y'' \\
% country, \textit{official-lang} & ``\x{} official language \y'' \\
% person, \textit{instrument} & ``\x{} plays \y''\\
% person, \textit{speaks-lang} & ``\x{} speaks \y''\\
% person, \textit{occupation} & ``\x{} is a \y''\\
% river, \textit{basins} & ``\x{} river basins \y''\\
% state, \textit{borders} & ``\x{} bordering \y''\\
% \bottomrule
% \end{tabular}}
% \caption{TODO}
% \label{tab:bing_query}
% \end{table*}

\setlength{\tabcolsep}{2.5pt}
\begin{table*}[htbp]
\resizebox{\textwidth}{!}{ 
\centering
\begin{tabular}{llcccc|c}
\toprule
\srp & Our Prompts & avg-cutoff & Precision & Recall & F1 score & Max-F$_1$ \\
\hline
compound, \textit{has-parts} & \x{} has \mask, which is an atom. & 0.02	& 60.33 & 76.40	& 65.41 & 78.52 \\
country, \textit{borders} & \x{} has borders with \mask. & 0.07 & 74.73 & 55.41 & 58.45 & 71.41\\
country, \textit{official-lang} & The official language of \x{} is \mask. & 0.15 & 94.33 & 79.97 & 83.38 & 83.54 \\
person, \textit{instrument} & \x{} likes to play the \mask. & 0.12 & 51.33 & 46.52 & 41.48 & 58.19 \\
person, \textit{speaks-lang} & \x{} speaks in \mask.	& 0.05 & 69.60 & 56.72 & 59.99 & 72.78 \\
person, \textit{occupation} & \x{} is a \mask. & 0.01 & 22.79 & 31.26 & 25.42 & 29.30 \\
state, \textit{borders} & \x{} and \mask{} share a border & 0.04 & 63.10 & 21.12 & 24.91 & 25.71\\
\hline
Overall &  & & 62.32 & 52.49 & 51.29 & 59.9\\
\bottomrule
\end{tabular}
\begin{tabular}{llccc|ccc|ccc}
\toprule
\multirow{2}{*}{\srp} & \multirow{2}{*}{Our Prompts}  & \multicolumn{3}{c}{Prob-$x$} & \multicolumn{3}{c}{Nonzero Hit-rate} & \multicolumn{3}{c}{ReRank}\\
\cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11} 
& & p & r & f1  & p & r & f1   & p & r & f1 \\
\hline
compound, \textit{has-parts} & \x{} has \mask, which is an atom. 
                                                     & 60.3 & 76.4	& \textbf{65.4} 
                                                     & 84.2 & 17.7 & 17.0
                                                     & 57.0 & 80.9 & 64.1\\
country, \textit{borders} & \x{} has borders with \mask. 
                                               & 74.7 & 55.4 & 58.5 
                                               & 82.3 & 53.5 & 56.0
                                               & 58.9 & 69.4 & \textbf{58.8} \\
country, \textit{official-lang} & The official language of \x{} is \mask. 
                                                   & 94.3 & 80.0 & \textbf{83.4} 
                                                   & 91.7 & 68.3 & 71.1
                                                   & 69.3 & 81.6 & 69.3 \\
person, \textit{instrument} & \x{} likes to play the \mask. 
                                                 & 51.3 & 46.5 & \textbf{41.5}
                                                 & 83.0 & 30.1 & 33.8
                                                 & 27.7 & 53.2 & 32.4\\
person, \textit{speaks-lang} & \x{} speaks in \mask. 
                                                & 69.6 & 56.7 & \textbf{60.0} 
                                                & 83.0 & 19.7 & 22.1
                                                & 48.5 & 66.3 & 51.2\\
person, \textit{occupation} & \x{} is a \mask.
                                           & 23.0 & 31.3 & \textbf{25.4}
                                           & 19.7 & 23.7 & 20.3
                                           & 19.8 & 24.1 & 20.5\\
% river, \textit{basins} & \x{} river basins in \mask{} 
%                                       & 50.08 & 44.16 & 39.71 
%                                       & 100.00 & 5.00 & 5.33
%                                       & 54.47 & 43.79 & \textbf{40.97}\\
state, \textit{borders} & \x{} and \mask{} share a border 
                                            & 63.1 & 21.1 & \textbf{24.9} 
                                            & 93.0 & 18.3 & 22.3
                                            & 69.0 & 21.9 & 23.4\\
\hline
Overall &  & 57.9 & 59.2 & \textbf{47.4} & 76.7 & 33.1 &	34.7 & 50.1	 & 56.8	& 45.7\\
\bottomrule
\end{tabular}
\begin{tabular}{llccc|ccc}
\toprule
\multirow{2}{*}{\srp} & \multirow{2}{*}{Our Prompts}  & \multicolumn{3}{c}{T5-large} & \multicolumn{3}{c}{BART-large} \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8} 
& & p & r & f1   & p & r & f1 \\
\hline
compound, \textit{has-parts} & \x{} has \mask, which is an atom. & 67.3 & 64.9 & 61.5 & 58.7 & 56.2 & 56.2\\
country, \textit{borders} & \x{} and \mask{} share a border. & 43.8 & 53.1 & 45.0 & 44.8 & 60.4 & 47.3\\
country, \textit{official-lang} & \mask{} is the main language of \x. & 82.0 &	61.1 & 66.8 & 0 & 0 & 0 \\
person, \textit{instrument} & \x{} plays \mask, which is an instrument & 13.3 & 14.8 & 12.6 & 40.0 & 36.1 & 33.5\\
person, \textit{speaks-lang} & \x{} speaks in \mask. & 47.0 & 40.4 & 43.0 & 22.1 & 28.7 & 24.5\\
person, \textit{occupation} & \x{} is a well-known \mask & 27.2 & 36.4 & 30.8 & 36.5 & 37.1 & 34.4\\
% river, \textit{basins} & \x{} river basins in \mask{} & 26.0 & 15.43 & 17.83 & 25.0 & 24.52 & 22.4\\
state, \textit{borders} & \x{} and \mask{} share a border & 24.6 & 21.5 & 22.3 & 21.5 & 21.4 & 19.8\\
\midrule
Overall & & 43.6 &	41.7 & 40.3 &  32.0 & 34.3 & 30.8\\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Prompt Template & optimal $k$ & precision & recall &	max-F1 & p@1\\
\midrule
\x{} consists of \mask.& 	81.08& 	42.68& 	68.58& 	45.14& 	31.66\\ 
\x{} consists of \mask& 	251.54& 	22.73& 	26.18& 	20.08& 	11.05\\ 
\x{} consists of \mask{} element.& 	48.12& 	49.8& 	66.64& 	49.28& 	37.56\\ 
\x{} consists of \mask{} element& 	142.47& 	33.57& 	54.88& 	36.63& 	13.13\\ 
\x{} consists of \mask, which is an element.& 	33.44& 	67.84& 	72.2& 	64.11& 	68.00\\ 
\x{} consists of \mask, which is an element& 	39.69& 	60.18& 	70.56& 	57.03& 	54.27\\ 
The chemical compound \x{} consists of \mask.& 	23.11& 	50.65& 	73.09& 	52.23& 	42.00\\ 
The chemical compound \x{} consists of \mask& 	196.56& 	26.73& 	27.74& 	23.52& 	13.00\\ 
The chemical compound \x{} consists of \mask{} element.& 	26.91& 	47.05& 	64.6& 	43.38& 	33.00\\ 
The chemical compound \x{} consists of \mask{} element& 	51.63& 	36.05& 	66.4& 	39.33& 	15.00\\ 
The chemical compound \x{} consists of \mask, which is an element.& 	21.43& 	63.34& 	69.99& 	59.83& 	56.50\\ 
The chemical compound \x{} consists of \mask, which is an element& 	28.12& 	56.23& 	69.19& 	51.97& 	48.50\\ 
\x{} contains \mask.& 	42.52& 	46.27& 	75.88& 	52.78& 	36.50\\ 
\x{} contains \mask{} atom& 	20.13& 	72.82& 	78.49& 	72.45& 	78.50\\ 
\x{} is composed of \mask, which is an element.& 	23.99& 	66.23& 	74.15& 	64.01& 	65.50\\ 
\x{} is composed of \mask, which is an element& 	30.2& 	56.93& 	71.69& 	55.02& 	52.00\\ 
\x{} is composed of \mask{} atom.& 	20.82& 	68.12& 	79.93& 	69.18& 	62.50\\ 
\x{} is composed of \mask{} atom& 	21.11& 	70.26& 	75.46& 	67.22& 	71.00\\ 
\x{} is composed of \mask.& 	58.15& 	47.92& 	72.85& 	50.77& 	36.00\\ 
\x{} is composed of \mask& 	172.04& 	28.28& 	35.87& 	26.18& 	14.75\\ 
\mask{} atom is present in \x.& 	32.04& 	35.01& 	79.21& 	45.23& 	4.50\\ 
\mask{} atom is present in \x& 	35.25& 	33.03& 	76.98& 	42.03& 	5.50\\ 
\mask{} element is present in \x.& 	377.61& 	8.5& 	10.58& 	8.27& 	1.00\\ 
\mask{} element is present in \x& 	312.44& 	12.47& 	15.98& 	12.47& 	2.51\\ 
\mask{} is present in \x.& 	79.54& 	27.81& 	66.19& 	35.53& 	7.54\\ 
\mask{} is present in \x& 	111.5& 	27.42& 	61.21& 	33.08& 	8.25\\ 
\x{} has \mask, which is an element.& 	27.92& 	69.34& 	77.11& 	69.02& 	68.00\\ 
\x{} has \mask, which is an element& 	32.81& 	70.32& 	73.68& 	67.91& 	68.84\\ 
\x{} has \mask, which is an atom.& 	20.07& 	78.75& 	82.76& 	78.52& 	76.00\\ 
\x{} has \mask, which is an atom& 	20.02& 	74.81& 	81.77& 	75.95& 	74.50\\ 
\x{} molecule is composed of \mask, which is an element.& 	20.5& 	73.41& 	78.48& 	72.04& 	76.00\\ 
\x{} molecule is composed of \mask, which is an element& 	23.7& 	65.93& 	74.53& 	63.84& 	62.50\\ 
\x{} molecule is composed of \mask{} atom.& 	20.62& 	70.35& 	80.6& 	71.32& 	69.00\\ 
\x{} molecule is composed of \mask{} atom& 	20.77& 	71.7& 	77.44& 	69.94& 	73.00\\ 
\x{} molecule is composed of \mask.& 	21.23& 	63.81& 	80.4& 	67.24& 	53.00\\ 
\x{} molecule is composed of \mask& 	149.31& 	37.28& 	34.97& 	30.58& 	24.00\\ 
\mask{} atom is present in \x{} molecule.& 	23.69& 	41.1& 	79.8& 	50.42& 	10.50\\ 
\mask{} atom is present in \x{} molecule& 	24.7& 	36.06& 	78.64& 	45.96& 	7.00\\ 
\mask{} element is present in \x{} molecule.& 	144.71& 	19.53& 	47.54& 	25.17& 	1.50\\ 
\mask{} element is present in \x{} molecule& 	190.69& 	20.99& 	38.21& 	22.93& 	4.50\\ 
\mask{} is present in \x{} molecule.& 	71.54& 	31.73& 	68.47& 	37.97& 	10.00\\ 
\mask{} is present in \x{} molecule& 	69.52& 	29.54& 	72.49& 	38.01& 	6.00\\ 
The \x{} molecule consists of \mask.& 	20.48& 	72.41& 	81.54& 	73.33& 	59.50\\ 
The \x{} molecule consists of \mask& 	297.46& 	27.53& 	19.48& 	20.14& 	17.00\\ 
The \x{} molecule consists of \mask{} element.& 	31.69& 	56.43& 	73.09& 	57.56& 	51.50\\ 
The \x{} molecule consists of \mask{} element& 	54.96& 	39.27& 	64.37& 	43.4& 	11.50\\ 
The \x{} molecule consists of \mask, which is an element.& 	20.32& 	75.89& 	78.82& 	73.64& 	76.00\\ 
The \x{} molecule consists of \mask, which is an element& 	23.21& 	70.36& 	76.15& 	67.98& 	66.50\\ 
\x{} molecule has \mask, which is an element.& 	20.05& 	75.17& 	82.05& 	75.9& 	75.50\\ 
\x{} molecule has \mask, which is an element& 20.1 & 75.67 &	81.32 & 75.68 &	77.00\\ 
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Prompt Template & optimal $k$ & precision & recall &	max-F1 & p@1\\
\midrule
\x{} shares border with \mask.& 	9.3& 	76.73& 	77.11& 	71.29& 	83.24\\ 
\x{} shares border with \mask& 	10.92& 	65.44& 	70.6& 	62.02& 	70.81\\ 
\x{} shares a border with \mask.& 	9.49& 	78.63& 	76.59& 	72.1& 	83.78\\ 
\x{} shares a border with \mask& 	11.62& 	61.24& 	69.24& 	58.22& 	65.95\\ 
\x{} borders \mask.& 	10.37& 	72.79& 	74.9& 	67.98& 	80.00\\ 
\x{} borders \mask& 	25.04& 	25.82& 	60.28& 	28.67& 	12.97\\ 
\x{} has borders with \mask.& 	9.54& 	79.26& 	75.14& 	71.41& 	82.70\\ 
\x{} has borders with \mask& 	19.76& 	49.49& 	62.74& 	43.75& 	48.65\\ 
\x{} shares border with \mask, which is a country.& 	10.01& 	77.89& 	77.04& 	71.49& 	82.16\\ 
\x{} shares border with \mask, which is a country& 	10.08& 	78.13& 	76.62& 	71.38& 	81.62\\ 
The neighbouring country of \x{} is \mask.& 	11.07& 	76.04& 	74.02& 	69.13& 	80.00\\ 
The neighbouring country of \x{} is \mask& 	74.58& 	21.43& 	56.52& 	28.12& 	4.32\\ 
The neighbouring countries of \x{} are \mask.& 	46.29& 	35.97& 	61.2& 	39.71& 	21.08\\ 
The neighbouring countries of \x{} are \mask& 	149.41& 	23.07& 	43.63& 	24.41& 	8.65\\ 
\x{} shares a border with \mask, which is a country.& 	10.46& 	77.38& 	77.05& 	71.45& 	82.16\\ 
\x{} shares a border with \mask, which is a country& 	10.27& 	78.38& 	76.07& 	71.32& 	83.78\\ 
\x{} borders \mask, which is a country.& 	10.08& 	78.15& 	75.92& 	71.54& 	82.16\\ 
\x{} borders \mask, which is a country& 	10.03& 	76.53& 	76.39& 	71.04& 	81.62\\ 
\mask{} is a neighbouring country of \x.& 	10.14& 	76.35& 	75.51& 	70.02& 	83.24\\ 
\mask{} is a neighbouring country of \x& 	10.51& 	73.66& 	74.97& 	68.1& 	80.00\\ 
Which country shares border with \x? Answer: \mask.& 	8.74& 	58.42& 	71.62& 	57.49& 	53.51\\ 
Which country shares border with \x? Answer: \mask& 	119.09& 	19.56& 	45.47& 	22.45& 	5.41\\ 
Which country is near \x? Answer: \mask.& 	8.12& 	55.89& 	70.71& 	56.9& 	45.95\\ 
Which country is near \x? Answer: \mask& 	89.11& 	19.21& 	45.86& 	22.92& 	5.95\\ 
\mask, which is a country, is near \x.& 	9.75& 	76.37& 	76.25& 	70.35& 	82.16\\ 
\mask, which is a country, is near \x& 	9.63& 	69.4& 	72.55& 	64.93& 	71.89\\ 
The country, \mask, shares border with \x.& 	9.42& 	71.85& 	71.59& 	64.32& 	74.59\\ 
The country, \mask, shares border with \x& 	11.21& 	62.09& 	67.23& 	56.32& 	64.32\\ 
\mask{} is the bordering country of \x.& 	10.91& 	75.9& 	75.07& 	69.37& 	81.62\\ 
\mask{} is the bordering country of \x& 	12.69& 	65.9& 	71.83& 	61.78& 	70.27\\ 
The country, \mask, shares border with \x, which is a country.& 	8.52& 	71.85& 	74.25& 	66.52& 	75.68\\ 
The country, \mask, shares border with \x, which is a country& 	8.69& 	71.83& 	73.57& 	66.28& 	76.76\\ 
\mask, which is a country, shares a border with \x.& 	11.26& 	75.08& 	74.45& 	68.71& 	80.00\\ 
\mask, which is a country, shares a border with \x& 	11.98& 	68.41& 	72.85& 	64.18& 	74.05\\ 
\mask, which is a country, borders \x.& 	11.23& 	75.63& 	75.7& 	69.52& 	80.54\\ 
\mask, which is a country, borders \x& 	11.9& 	72.8& 	74.06& 	67.23& 	75.68\\ 
\mask, which is a country, has borders with \x.& 	13.42& 	72.52& 	74.88& 	67.53& 	77.84\\ 
\mask, which is a country, has borders with \x& 	12.77& 	67.38& 	71.64& 	62.24& 	71.89\\ 
The neighbouring country of \x{} is \mask, which is a country.& 	9.43& 	78.01& 	75.52& 	71.19& 	83.24\\ 
The neighbouring country of \x{} is \mask, which is a country& 	8.99& 	76.85& 	75.96& 	70.78& 	83.24\\ 
Which country shares border with \x? The answer is \mask.& 	234.62& 	27.4& 	28.8& 	24.76& 	21.62\\ 
Which country shares border with \x? The answer is \mask& 	477.46& 	2.52& 	1.52& 	1.82& 	1.08\\ 
Which country shares border with \x? Answer: \mask, which is a country.& 	7.36& 	67.73& 	73.18& 	64.68& 	67.57\\ 
Which country shares border with \x? Answer: \mask, which is a country& 	7.92& 	61.61& 	73.56& 	61.44& 	61.62\\ 
\x{} and \mask{} share a border.& 	9.19& 	80.08& 	76.7& 	72.82& 	83.78\\ 
\x{} and \mask{} share a border& 	9.18& 	78.29& 	77.21& 	71.96& 	84.86\\ 
\x{} and \mask{} are neighbouring countries.& 	10.86& 	73.27& 	73.9& 	67.27& 	77.30\\ 
\x{} and \mask{} are neighbouring countries& 	11.32& 	72.26& 	73.86& 	66.7& 	77.30\\ 
\x{} and \mask{} are neighbours.& 	11.08& 	77.04& 	75.67& 	70.76& 	83.24\\ 
\x{} and \mask{} are neighbours& 	8.22& 	75.98& 	75.1& 	70.06& 	82.70\\ 
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Prompt Template & optimal $k$ & precision & recall &	max-F1 & p@1\\
\midrule
The official language of \x{} is \mask.& 	18.18& 	92.58& 	80.43& 	83.54& 	91.84\\ 
The official language of \x{} is \mask& 	18.22& 	90.73& 	79.66& 	81.66& 	88.27\\ 
\mask{} is the official language of \x.& 	18.16& 	93.09& 	80.04& 	83.4& 	92.35\\ 
\mask{} is the official language of \x& 	18.2& 	92.15& 	80.17& 	83.1& 	91.33\\ 
\x{} has \mask{} as its official language.& 	18.3& 	87.26& 	79.62& 	79.51& 	83.16\\ 
\x{} has \mask{} as its official language& 	18.43& 	83.35& 	79.92& 	77.36& 	75.00\\ 
The official languages of \x{} are \mask.& 	18.19& 	92.08& 	80.3& 	83.02& 	90.31\\ 
The official languages of \x{} are \mask& 	25.24& 	29.18& 	77.04& 	33.08& 	16.84\\ 
The main language spoken in \x{} is \mask.& 	18.22& 	92.43& 	79.69& 	83.41& 	92.35\\ 
The main language spoken in \x{} is \mask& 	18.42& 	86.31& 	79.28& 	79.09& 	82.14\\ 
People of \x{} mostly speak in \mask, which is a language.& 	18.2& 	92.17& 	80.03& 	83.26& 	91.84\\ 
People of \x{} mostly speak in \mask, which is a language& 	18.18& 	92.31& 	79.86& 	83.26& 	92.86\\ 
People of \x{} mostly speak in \mask.& 	18.13& 	93.37& 	79.66& 	83.41& 	93.37\\ 
People of \x{} mostly speak in \mask& 	18.26& 	88.45& 	79.75& 	80.4& 	84.69\\ 
\mask{} is the main spoken language of \x.& 	18.14& 	93.22& 	79.66& 	83.43& 	92.35\\ 
\mask{} is the main spoken language of \x& 	18.16& 	92.49& 	79.66& 	83.05& 	91.84\\ 
\mask{} is spoken in \x.& 	26.31& 	66.55& 	78.05& 	63.59& 	60.20\\ 
\mask{} is spoken in \x& 	26.92& 	59.87& 	77.15& 	58.95& 	50.51\\ 
Language spoken in \x{} is \mask.& 	18.27& 	91.67& 	79.95& 	82.86& 	91.33\\ 
Language spoken in \x{} is \mask& 	19.35& 	75.56& 	78.09& 	70.91& 	67.86\\ 
Languages spoken in \x{} are \mask.& 	18.95& 	75.13& 	78.81& 	71.35& 	66.33\\ 
Languages spoken in \x{} are \mask& 	49.03& 	12.19& 	75.08& 	18.92& 	0.00\\ 
What are the main languages spoken in \x? Answer: \mask.& 	18.44& 	81.97& 	80.09& 	76.73& 	71.94\\ 
What are the main languages spoken in \x? Answer: \mask& 	119& 	13.16& 	61.35& 	18.35& 	2.55\\ 
What are the official languages of \x? Answer: \mask.& 	18.4& 	83.09& 	80.47& 	77.59& 	72.45\\ 
What are the official languages of \x? Answer: \mask& 	61.16& 	14.15& 	69.61& 	20.96& 	1.02\\ 
What is the official language of \x? Answer: \mask.& 	18.35& 	84.53& 	80.17& 	78.37& 	73.98\\ 
What is the official language of \x? Answer: \mask& 	68.94& 	15.07& 	69.35& 	21.67& 	3.06\\ 
Which language is officially spoken in \x? Answer: \mask.& 	18.44& 	82.86& 	80.47& 	77.3& 	74.49\\ 
Which language is officially spoken in \x? Answer: \mask& 	80.3 & 14.68 & 66.10 & 19.17 & 4.08\\ 
\mask{} is the main language of \x.& 	18.15& 	93.22& 	80.04& 	83.57& 	92.35\\ 
\mask{} is the main language of \x& 	18.16& 	92.71& 	79.92& 	83.32& 	91.84\\ 
In \x, people speak in \mask.& 	18.26& 	91.93& 	79.86& 	82.93& 	92.35\\ 
In \x, people speak in \mask& 	19.64& 	78.75& 	78.74& 	72.13& 	71.94\\ 
In \x, people speak in \mask, which is an official language.& 	18.22& 	92.36& 	79.78& 	83.18& 	92.86\\ 
In \x, people speak in \mask, which is an official language& 	18.23& 	92.39& 	79.69& 	83.18& 	92.35\\ 
In \x, people speak in \mask, which is a language.& 	18.21& 	91.8& 	79.78& 	82.9& 	91.84\\ 
In \x, people speak in \mask, which is a language& 	18.19& 	91.89& 	79.35& 	82.78& 	90.82\\ 
In \x, people mainly speak in \mask.& 	18.14& 	92.73& 	79.66& 	83.15& 	92.35\\ 
In \x, people mainly speak in \mask& 	18.49& 	87.07& 	79.16& 	78.43& 	83.67\\ 
In \x, people mainly speak in \mask, which is an official language.& 	18.17& 	92.46& 	79.92& 	82.96& 	93.37\\ 
In \x, people mainly speak in \mask, which is an official language& 	18.21& 	92.35& 	79.52& 	83.05& 	92.35\\ 
In \x, people mainly speak in \mask, which is a language.& 	18.21& 	91.78& 	79.78& 	82.91& 	90.82\\ 
In \x, people mainly speak in \mask, which is a language& 	18.17& 	92.19& 	79.35& 	82.98& 	91.33\\ 
The national language of \x{} is \mask.& 	18.18& 	92.62& 	80.17& 	83.38& 	91.33\\ 
The national language of \x{} is \mask& 	18.37& 	89.85& 	78.85& 	80.39& 	86.73\\ 
\x{} is a country and \mask{} is the official language.& 	18.23& 	90.15& 	80.00 & 	81.59& 	87.76\\ 
\x{} is a country and \mask{} is the official language& 	18.28& 	88.03& 	80.17& 	80.49& 	83.67\\ 
\mask{} is the national language of \x.& 	18.2& 	92.24& 	80.43& 	83.23& 	91.84\\ 
\mask{} is the national language of \x& 	18.2& 	92.24& 	80.17& 	83.2& 	91.84\\ 
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Prompt Template & optimal $k$ & precision & recall &	max-F1 & p@1\\
\midrule
\x{} plays \mask.& 	83.77& 	52.59& 	60.22& 	49.03& 	49.00\\ 
\x{} plays \mask& 	56.31& 	31.27& 	66.57& 	32.52& 	20.50\\ 
\x{} plays \mask{} instrument.& 	17.48& 	36.88& 	76.01& 	42.07& 	24.00\\ 
\x{} plays \mask{} instrument& 	19.72& 	35.9& 	73.79& 	39.48& 	20.00\\ 
\x{} plays \mask{} musical instrument.& 	59.91& 	16.09& 	62.72& 	19.48& 	5.00\\ 
\x{} plays \mask{} musical instrument& 	71.2& 	11.67& 	61.89& 	15.84& 	2.50\\ 
\x{} plays \mask, which is an instrument.& 	14.12& 	65.16& 	74.57& 	61.24& 	61.50\\ 
\x{} plays \mask, which is an instrument& 	14.1& 	67.33& 	74.74& 	62.45& 	66.00\\ 
Musician \x{} plays \mask.& 	15.1& 	67.36& 	74.24& 	61.23& 	67.50\\ 
Musician \x{} plays \mask& 	54.72& 	21.35& 	66.87& 	26.93& 	8.00\\ 
Musician \x{} plays \mask{} instrument.& 	30.13& 	17.17& 	72.3& 	23.44& 	2.50\\ 
Musician \x{} plays \mask{} instrument& 	35.04& 	17.36& 	68.15& 	22.46& 	2.50\\ 
Musician \x{} plays \mask, which is an instrument.& 	14.12& 	66.99& 	73.75& 	61.72& 	65.50\\ 
Musician \x{} plays \mask, which is an instrument& 	13.81& 	68.78& 	72.2& 	61.11& 	65.00\\ 
\x{} played the \mask.& 	14.77& 	63.76& 	74.19& 	59.37& 	63.00\\ 
\x{} played the \mask& 	18.53& 	48.28& 	72.43& 	48.46& 	44.50\\ 
\x{} played the \mask, which is an instrument.& 	14.39& 	59.86& 	73.18& 	57.25& 	58.00\\ 
\x{} played the \mask, which is an instrument& 	14.21& 	63.68& 	70.63& 	56.69& 	57.50\\ 
\mask, which is an instrument, was played by \x.& 	15.02& 	58.45& 	74.3& 	55.99& 	49.50\\ 
\mask, which is an instrument, was played by \x& 	14.68& 	61.6& 	73.21& 	56.85& 	52.00\\ 
\x{} likes to play the \mask.& 	14.29& 	66.32& 	70.17& 	58.19& 	62.50\\ 
\x{} likes to play the \mask& 	24.56& 	42.42& 	65.56& 	41.5& 	26.00\\ 
\x{} performed on (her|his) \mask, which is an instrument.& 	14.08& 	63.14& 	72.04& 	57.15& 	64.00\\ 
\x{} performed on (her|his) \mask, which is an instrument& 	14.06& 	65.43& 	71.42& 	58.36& 	67.00\\ 
\x{} likes to play the \mask, which is an instrument.& 	13.83& 	66.84& 	69.79& 	58.34& 	61.00\\ 
\x{} likes to play the \mask, which is an instrument& 	13.68& 	68.08& 	69.25& 	58.29& 	63.50\\ 
\x{} knows to play the \mask.& 	13.97& 	65.89& 	69.83& 	58.75& 	62.00\\ 
\x{} knows to play \mask& 	486.81& 	0.40 & 	1.20 & 	0.32 & 	0.00\\ 
\x{} knows to play the \mask{} instrument.& 	20.21& 	26.09& 	72.71& 	32.17& 	10.50\\ 
\x{} knows to play \mask{} instrument& 	17.64& 	47.08& 	72.52& 	47.46& 	35.50\\ 
\x{} knows to play the \mask, which is an instrument.& 	13.96& 	64.67& 	70.09& 	57.21& 	58.00\\ 
\x{} knows to play the \mask, which is an instrument& 	13.93& 	64.96& 	69& 	56.24& 	57.50\\ 
\x{} can play \mask.& 	15.03& 	59.04& 	74.3& 	56.56& 	57.00\\ 
\x{} can play \mask& 	292.6& 	9.42& 	26.31& 	11.35& 	2.00\\ 
\x{} can play \mask, which is an instrument.& 	14.16& 	67.2& 	73.89& 	61.7& 	66.00\\ 
\x{} can play \mask{} instrument.& 	19.54& 	34.77& 	72.25& 	37.44& 	23.00\\ 
\x{} is noted for playing \mask{} instrument.& 	32.89& 	14.19& 	70.87& 	19.81& 	3.00\\ 
\x{} is noted for playing \mask{} instrument& 	35.96& 	16.07& 	71.73& 	21.05& 	1.50\\ 
\x{} is noted for playing \mask, which is an instrument.& 	14.14& 	66.44& 	74.48& 	61.75& 	64.50\\ 
\x{} is noted for playing \mask, which is an instrument& 	14.18& 	65.82& 	73.17& 	60.11& 	65.50\\ 
\x{} is noted for playing \mask.& 	17.33& 	63.09& 	73.6& 	58.68& 	64.50\\ 
\x{} is noted for playing \mask& 	38.19& 	18.92& 	69.68& 	23.92& 	5.50\\ 
\x{} is noted for playing \mask, which is an instrument.& 	14.14& 	66.44& 	74.48& 	61.75& 	64.50\\ 
\x{} is noted for playing \mask, which is an instrument& 	14.18& 	65.82& 	73.17& 	60.11& 	65.50\\ 
\x{} practised \mask, which is an instrument.& 	14.31& 	66.18& 	70.75& 	58.3& 	61.50\\ 
\x{} practised \mask, which is an instrument& 	14.38& 	66.34& 	71.79& 	58.92& 	64.50\\ 
\x{} taught \mask, which is an instrument.& 	14.27& 	67.04& 	72.28& 	60.67& 	65.00\\ 
\x{} taught \mask, which is an instrument& 	14.1& 	67.6& 	72.64& 	61.16& 	66.50\\ 
\x{} performed on (his|her) \mask, which is an instrument.& 	14.44& 	51.89& 	73.1& 	51.84& 	40.50\\ 
\x{} performed on (his|her) \mask, which is an instrument& 	14.01& 	63.91& 	71.72& 	57.67& 	67.00\\ 
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Prompt Template & optimal $k$ & precision & recall &	max-F1 & p@1\\
\midrule
\x{} speaks in \mask.& 	2.61& 	82.13& 	72.35& 	72.78& 	83.50\\ 
\x{} speaks in \mask& 	5.73& 	54.6& 	61.08& 	48.62& 	47.50\\ 
\x{} can speak in \mask.& 	2.56& 	81.63& 	69.37& 	70.76& 	82.50\\ 
\x{} can speak in \mask& 	7.26& 	63.35& 	66.07& 	57.14& 	60.50\\ 
\x{} communicates in \mask.& 	2.94& 	77.04& 	71.28& 	69.93& 	74.50\\ 
\x{} communicates in \mask& 	6.71& 	48.41& 	64.69& 	47.07& 	36.50\\ 
\x{} spoke in \mask.& 	2.59& 	82.62& 	70.24& 	71.32& 	86.00\\ 
\x{} spoke in \mask& 	7.28& 	38.36& 	59.67& 	39.74& 	20.00\\ 
\x{} communicated in \mask.& 	3.09& 	77.38& 	71.76& 	69.41& 	79.50\\ 
\x{} communicated in \mask& 	13.03& 	32.09& 	58.54& 	35.86& 	11.00\\ 
\x{} knows the \mask{} language.& 	3.18& 	76.9& 	68.85& 	67.49& 	78.50\\ 
\x{} knows the \mask{} language& 	4.04& 	70.16& 	70.24& 	63.91& 	75.50\\ 
\x{} learnt \mask, which is a language.& 	2.68& 	79.65& 	70.03& 	70.23& 	81.00\\ 
\x{} learnt \mask, which is a language& 	3.18& 	74.11& 	72.93& 	68.82& 	79.00\\ 
\x{} knows \mask, which is a language.& 	2.58& 	82.19& 	68.29& 	69.92& 	88.50\\ 
\x{} knows \mask, which is a language& 	2.54& 	81.04& 	68.78& 	70.12& 	87.00\\ 
Languages spoken by \x{} are \mask.& 	2.64& 	78.99& 	68.52& 	68.6& 	86.50\\ 
Languages spoken by \x{} are \mask& 	19.64& 	24.57& 	57.63& 	29.39& 	5.50\\ 
In which language can \x{} speak? Answer: \mask.& 	2.45& 	82.8& 	65.31& 	68.18& 	91.50\\ 
In which language can \x{} speak? Answer: \mask& 	110.26& 	19.29& 	39.12& 	23.86& 	1.00\\ 
In which language can \x{} talk? Answer: \mask.& 	2.53& 	82.43& 	64.67& 	67.2& 	92.50\\ 
In which language can \x{} talk? Answer: \mask& 	157.13& 	18.64& 	37.15& 	22.08& 	3.00\\ 
In which language can \x{} communicates? Answer: \mask& 	142.3& 	19.28& 	36.47& 	22.15& 	3.00\\ 
In which language can \x{} communicates? Answer: \mask& 	142.3& 	19.28& 	36.47& 	22.15& 	3.00\\ 
\x{} knows to speak in \mask.& 	2.6& 	82.13& 	69.34& 	70.88& 	86.50\\ 
\x{} knows to speak in \mask& 	18.97& 	50.01& 	61.15& 	45.91& 	42.50\\ 
\x{} speaks in \mask, which is a language.& 	2.85& 	78.28& 	70.92& 	70.02& 	82.00\\ 
\x{} speaks in \mask, which is a language& 	3.06& 	74.5& 	70.92& 	68.25& 	78.00\\ 
\x{} can speak in \mask, which is a language.& 	2.61& 	81.86& 	70.11& 	71.22& 	85.50\\ 
\x{} can speak in \mask, which is a language& 	2.88& 	77.43& 	71.18& 	69.82& 	84.50\\ 
In \mask, \x{} spoke.& 	3.12& 	72.21& 	62.23& 	61.27& 	74.50\\ 
In \mask, \x{} spoke& 	9.81& 	39.6& 	57.87& 	40.93& 	26.50\\ 
In \mask, which is a language, \x{} spoke.& 	2.83& 	77.59& 	69.16& 	68.24& 	80.50\\ 
In \mask, which is a language, \x{} spoke& 	2.91& 	77.5& 	69.2& 	68.11& 	78.50\\ 
\x{} learned to speak \mask{} fluently.& 	2.89& 	78.81& 	71.55& 	70.46& 	80.00\\ 
\x{} learned to speak \mask{} fluently& 	2.91& 	80.46& 	72.49& 	71.38& 	83.50\\ 
\x{} learned to speak \mask, which is a language.& 	2.73& 	80.59& 	70.28& 	70.4& 	82.50\\ 
\x{} learned to speak \mask, which is a language& 	3.26& 	75.33& 	71.25& 	68.07& 	80.00\\ 
\x{} communicates in \mask, which is a language.& 	2.44& 	83.7& 	67.28& 	69.82& 	85.50\\ 
\x{} communicates in \mask, which is a language& 	2.47& 	82.43& 	68.62& 	70.25& 	80.50\\ 
\x{} spoke in \mask, which is a language.& 	3.17& 	74.57& 	69.58& 	66.67& 	79.00\\ 
\x{} spoke in \mask, which is a language& 	3.92& 	67.89& 	71.21& 	63.95& 	73.00\\ 
\x{} knows to speak in \mask, which is a language.& 	2.48& 	81.9& 	68.69& 	70.36& 	85.00\\ 
\x{} knows to speak in \mask, which is a language& 	2.97& 	77.49& 	70.76& 	69.88& 	81.00\\ 
\x{} learned to speak \mask.& 	2.99& 	76.54& 	70.91& 	68.95& 	80.00\\ 
\x{} learned to speak \mask& 	76.98& 	18.98& 	42.24& 	22.06& 	3.50\\ 
\x{} learnt \mask{} language.& 	4.46& 	60.35& 	66.61& 	56.26& 	55.00\\ 
\x{} learnt \mask{} language& 	4.62& 	62.27& 	68.51& 	58.51& 	63.00\\ 
\x{} addressed in \mask, which is a language.& 	2.52& 	81.3& 	68.71& 	70.15& 	82.00\\ 
\x{} addressed in \mask, which is a language& 	2.69& 	79.85& 	70.65& 	70.75& 	82.00\\ 
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Prompt Template & optimal $k$ & precision & recall &	max-F1 & p@1\\
\midrule
\x{} is a \mask{} by profession.& 	30.87& 	18.52& 	35.37& 	20.78& 	8.00\\ 
\x{} is a \mask{} by profession& 	28.39& 	20.08& 	34.17& 	21.23& 	13.00\\ 
\x{} is a \mask.& 	19.23& 	35.01& 	35.98& 	29.3& 	40.50\\ 
\x{} is a \mask& 	20.02& 	34.14& 	33.8& 	26.34& 	41.50\\ 
\x{} is a \mask, which is a profession.& 	23.15& 	30.17& 	36.72& 	26.81& 	31.00\\ 
\x{} is a \mask, which is a profession& 	17.87& 	35.11& 	31.63& 	26.43& 	40.00\\ 
\x's profession is \mask.& 	61.53& 	13.22& 	44.71& 	17.2& 	3.00\\ 
\x's profession is \mask& 	111.9& 	6.14& 	22.31& 	6.72& 	1.50\\ 
\x{} worked as a \mask.& 	25.75& 	21.29& 	33.97& 	22.68& 	20.50\\ 
\x{} worked as a \mask& 	16.41& 	30.66& 	27.78& 	24.41& 	25.50\\ 
\x{} was a \mask{} for a living.& 	20.94& 	37.44& 	27.59& 	23.97& 	48.00\\ 
\x{} is a \mask{} for a living.& 	15.66& 	38.35& 	30.19& 	27.14& 	53.00\\ 
\x{} is a well-known \mask.& 	14.58& 	39.76& 	33.36& 	30.8& 	59.00\\ 
\x{} is a well-known \mask& 	11.64& 	45.35& 	32.37& 	33.21& 	54.50\\ 
\x{} worked as a \mask, which is a profession.& 	23.93& 	25.12& 	35.08& 	24.33& 	22.50\\ 
\x{} worked as a \mask, which is a profession& 	22.28& 	25.84& 	34.95& 	24.62& 	25.00\\ 
\x{} worked as a \mask{} for a living.& 	29.44& 	25.35& 	32.45& 	21.22& 	27.00\\ 
\x{} worked as a \mask{} for a living& 	27.66& 	23.66& 	32.75& 	21.08& 	26.00\\ 
\x{} works as a \mask.& 	32.09& 	17.79& 	38.41& 	21.05& 	19.00\\ 
\x{} works as a \mask& 	21.62& 	25.43& 	31.52& 	23.02& 	20.50\\ 
What is the profession of \x? Answer: \mask.& 	158.97& 	2.68& 	20.45& 	4.11& 	0.00\\ 
What is the profession of \x? Answer: \mask& 	216.16& 	5.51& 	6.41& 	3.68& 	1.50\\ 
What did \x{} do for a living? Answer: \mask.& 	225.71& 	1.8& 	8.83& 	2.33& 	0.00\\ 
What did \x{} do for a living? Answer: \mask& 	326.04& 	3.28& 	3.27& 	2.23& 	1.00\\ 
\x{} worked as a professional \mask.& 	20.84& 	26.52& 	36.39& 	26.9& 	24.00\\ 
\x{} worked as a professional \mask& 	39.51& 	14.9& 	27.85& 	15.78& 	1.00\\ 
\x{} works as a professional \mask.& 	22.99& 	25.73& 	38.29& 	26.45& 	23.00\\ 
\x{} works as a professional \mask& 	35.24& 	16.39& 	30.64& 	17.54& 	2.00\\ 
\x{} is a professional \mask.& 	33.5& 	19.12& 	42.3& 	23.4& 	2.50\\ 
\x{} is a professional \mask& 	30.51& 	15.1& 	31.41& 	18& 	3.50\\ 
\x{} was a \mask.& 	35.97& 	24.36& 	28.63& 	20.46& 	13.00\\ 
\x{} was a \mask& 	29.84& 	31.56& 	26.78& 	21.66& 	33.00\\ 
\x{} served as a \mask.& 	34.84& 	19.08& 	28.5& 	17.56& 	3.00\\ 
\x{} served as a \mask& 	30.13& 	20.31& 	25.71& 	17.14& 	9.00\\ 
\x{} served as a \mask, which is a profession.& 	26.62& 	25.43& 	29.37& 	21.94& 	13.00\\ 
\x{} served as a \mask, which is a profession& 	35.59& 	16.22& 	24.68& 	16.07& 	0.00\\ 
\x{} became a \mask.& 	24.79& 	22.97& 	30.52& 	21.71& 	20.00\\ 
\x{} became a \mask& 	21.07& 	28.28& 	24.12& 	19.7& 	26.00\\ 
\x{} became a \mask, which is a profession.& 	24.82& 	23.87& 	35.55& 	24.4& 	24.50\\ 
\x{} became a \mask, which is a profession& 	23.56& 	23.95& 	30.41& 	21.78& 	19.00\\ 
\x{} is an \mask.& 	6.75& 	63.21& 	14.61& 	19.86& 	54.50\\ 
\x{} is an \mask& 	14.35& 	26.24& 	13.94& 	15.54& 	11.00\\ 
\x{} was an \mask.& 	6.71& 	61.71& 	13.59& 	18.83& 	50.00\\ 
\x{} was an \mask& 	20.49& 	31.84& 	13.04& 	14.65& 	18.00\\ 
\x{} was a professional \mask.& 	30.19& 	17.73& 	36.75& 	21.38& 	4.50\\ 
\x{} was a professional \mask& 	51.69& 	12.68& 	29.00 & 	14.65& 	0.50\\ 
\x{} joined as a \mask, which is a profession.& 	20.01& 	33.47& 	31.79& 	26.26& 	36.50\\ 
\x{} joined as a \mask, which is a profession& 	17.54& 	27.09& 	29.91& 	25.06& 	9.50\\ 
\x{} joined as a \mask.& 	21.72& 	23.88& 	31.06& 	24.16& 	8.00\\ 
\x{} joined as a \mask& 	26.56& 	19.02& 	30.65& 	20.96& 	0.00\\ 
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Prompt Template & optimal $k$ & precision & recall &	max-F1 & p@1\\
\midrule
\x{} shares border with \mask.& 	285.62& 	35.78& 	21.85& 	25.18& 	32.50\\ 
\x{} shares border with \mask& 	291.63& 	25.94& 	19.15& 	19.14& 	26.50\\ 
\x{} shares a border with \mask.& 	285.64& 	36.08& 	22.02& 	25.39& 	32.50\\ 
\x{} shares a border with \mask& 	296.5& 	22.06& 	18.2& 	17.32& 	20.00\\ 
\x{} borders \mask.& 	285.81& 	35.48& 	21.51& 	24.63& 	34.00\\ 
\x{} borders \mask& 	316.65& 	9.03& 	16.07& 	9.48& 	2.50\\ 
\x{} has borders with \mask.& 	286.25& 	32.6& 	21.67& 	24.1& 	30.00\\ 
\x{} has borders with \mask& 	306.04& 	10.59& 	16.58& 	10.83& 	3.50\\ 
\x{} shares border with \mask, which is a [Y].& 	285.38& 	37.32& 	21.48& 	25.21& 	35.50\\ 
\x{} shares border with \mask, which is a [Y]& 	285.53& 	36.7& 	21.8& 	25.16& 	34.50\\ 
The neighbouring [Y] of \x{} is \mask.& 	290.67& 	32.64& 	20.87& 	23.52& 	32.50\\ 
The neighbouring [Y] of \x{} is \mask& 	371.29& 	6.00 & 	8.67& 	6.08& 	0.50\\ 
The \x{} [Y] shares border with \mask.& 	285.53& 	35.92& 	21.6& 	25.06& 	32.00\\ 
The \x{} [Y] shares border with \mask& 	293.25& 	14.16& 	17.2& 	12.97& 	6.50\\ 
\x{} shares a border with \mask, which is a [Y].& 	285.4& 	37.27& 	21.6& 	25.3& 	35.00\\ 
\x{} shares a border with \mask, which is a [Y]& 	285.56& 	36.81& 	21.77& 	25.21& 	35.50\\ 
\x{} borders \mask, which is a [Y].& 	285.51& 	36.36& 	22.08& 	25.1& 	35.00\\ 
\x{} borders \mask, which is a [Y]& 	285.56& 	36.13& 	22.08& 	25.15& 	34.00\\ 
\mask{} is a neighbouring [Y] of \x.& 	285.45& 	35.96& 	21.79& 	25.04& 	34.50\\ 
\mask{} is a neighbouring [Y] of \x& 	285.51& 	34.73& 	21.43& 	24.52& 	31.50\\ 
Which [Y] shares border with \x? Answer: \mask.& 	293.96& 	23.81& 	20.94& 	20.63& 	25.00\\ 
Which [Y] shares border with \x? Answer: \mask& 	429.81& 	6.28& 	5.16& 	4.78& 	3.00\\ 
Which [Y] is near \x? Answer: \mask.& 	286.75& 	23.85& 	20.66& 	20.44& 	20.00\\ 
Which [Y] is near \x? Answer: \mask& 	432.43& 	5.58& 	6.21& 	4.67& 	1.50\\ 
\mask, which is a [Y], is near \x.& 	285.42& 	37.09& 	21.85& 	25.39& 	35.50\\ 
\mask, which is a [Y], is near \x& 	286.12& 	29.84& 	21.02& 	22.02& 	29.50\\ 
The [Y], \mask, shares border with \x.& 	285.78& 	32.22& 	21.64& 	24.1& 	31.50\\ 
The [Y], \mask, shares border with \x& 	286.05& 	28.00 & 	21.31& 	22.26& 	26.50\\ 
\mask{} is the bordering [Y] of \x.& 	285.41& 	37.06& 	21.94& 	25.43& 	35.50\\ 
\mask{} is the bordering [Y] of \x& 	285.54& 	35.88& 	21.9& 	24.69& 	36.50\\ 
The [Y], \mask, shares border with \x, which is a [Y].& 	285.61& 	34.00 & 	21.25& 	24.23& 	34.00\\ 
The [Y], \mask, shares border with \x, which is a [Y]& 	285.64& 	33.48& 	21.88& 	24.29& 	34.50\\ 
\mask, which is a [Y], shares a border with \x.& 	285.37& 	37.96& 	21.86& 	25.49& 	37.00\\ 
\mask, which is a [Y], shares a border with \x& 	285.41& 	37.29& 	21.5& 	25.1& 	36.50\\ 
\mask, which is a [Y], borders \x.& 	285.35& 	38.46& 	21.8& 	25.65& 	37.50\\ 
\mask, which is a [Y], borders \x& 	285.46& 	36.25& 	21.46& 	24.68& 	36.00\\ 
\mask, which is a [Y], has borders with \x.& 	285.37& 	37.9& 	21.78& 	25.4& 	37.00\\ 
\mask, which is a [Y], has borders with \x& 	285.41& 	36.57& 	21.07& 	24.57& 	36.00\\ 
The neighbouring [Y] of \x{} is \mask, which is a [Y].& 	285.46& 	36.14& 	21.78& 	24.75& 	35.50\\ 
The neighbouring [Y] of \x{} is \mask, which is a [Y]& 	285.68& 	33.13& 	21.73& 	23.75& 	32.50\\ 
Which [Y] shares border with \x? The answer is \mask.& 	407.63& 	8.70 & 	6.99& 	6.63& 	5.50\\ 
Which [Y] shares border with \x? The answer is \mask& 	499.0 & 	0.00 & 	0.00 & 	0.00 & 	0.00\\ 
Which [Y] shares border with \x? Answer: \mask, which is a [Y].& 	285.71& 	32.77& 	21.72& 	23.74& 	30.50\\ 
Which [Y] shares border with \x? Answer: \mask, which is a [Y]& 	291.11& 	26.46& 	20.07& 	20.93& 	24.00\\ 
\x{} and \mask{} share a border.& 	285.49& 	37.49& 	22.3& 	25.69& 	37.50\\ 
\x{} and \mask{} share a border& 	285.49& 	37.54& 	22.3& 	25.71& 	37.00\\ 
The \x{} [Y] shares border with \mask, which is a [Y].& 	285.43& 	37.26& 	21.72& 	25.36& 	36.00\\ 
The \x{} [Y] shares border with \mask, which is a [Y]& 	285.51& 	37.11& 	21.55& 	25.22& 	35.50\\ 
\x{} and \mask{} are neighbours.& 	288.2& 	33.55& 	21.78& 	23.96& 	33.00\\ 
\x{} and \mask{} are neighbours& 	290.68& 	33.77& 	21.68& 	23.92& 	33.50\\ 
\bottomrule
\end{tabular}
